Bandit Guided Submodular Curriculum for Adaptive Subset Selection

Traditional curriculum learning proceeds from easy to hard samples, yet defining a reliable notion of difficulty remains elusive. Prior work has used submodular functions to induce difficulty scores in curriculum learning. We reinterpret adaptive subset selection and formulate it as a multi-armed bandit problem, where each arm corresponds to a submodular function guiding sample selection. We introduce ONLINESUBMOD, a novel online greedy policy that optimizes a utility-driven reward and provably achieves no-regret performance under various sampling regimes. Empirically, ONLINESUBMOD outperforms both traditional curriculum learning and bi-level optimization approaches across vision and language datasets, showing superior accuracy-efficiency tradeoffs. More broadly, we show that validationdriven reward metrics offer a principled way to guide the curriculum schedule.

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_alg.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Abstract Algebra)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/alg_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/alg_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/alg_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/alg_onlineSubmod.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_anatomy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Anatomy)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\Large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_anatomy_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_anatomy_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_anatomy_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_anatomy_onlineSubmod.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_astro.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Astronomy)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/astro_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/astro_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/astro_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/astro_onlineSubmod.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_bio.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Biology)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/bio_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/bio_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/bio_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/bio_onlineSubmod.dat};
        \addlegendentry{Ours}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_bio2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Policy)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/bio_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/bio_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/bio_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/bio_onlineSubmod.dat};
        \addlegendentry{Ours}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_chem.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
        title={Test Perplexity (Chemistry)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_redo2_hchem_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_redo2_hchem_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_redo2_hchem_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_redo2_hchem_onlineSubmod.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_eth.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Ethics)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/eth_onlineSubmod.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/eth_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/eth_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/eth_GREATS.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_gen.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Genetics)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/gen_onlineSubmod.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/gen_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/gen_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/gen_GREATS.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_math.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (High School Math)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/hsmath_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/hsmath_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/hsmath_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/hsmath_onlineSubmod.dat};
        \addlegendentry{Ours}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_ml.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Machine Learning)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/ml_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/ml_MaxLoss.dat};
        \addlegendentry{MaxLoss}
     %   \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/ml_GradNorm.dat};
      %  \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/ml_onlineSubmod.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_nutri.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Nutrition)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/nut_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/nut_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/nut_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/nut_onlineSubmod.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_policy.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Policy)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_poli_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_poli_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_poli_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_poli_onlineSubmod.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_preh.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Pre History)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_preh_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_preh_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_preh_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_preh_onlineSubmod.dat};
        \addlegendentry{Ours}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/plot_soc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
         title={Test Perplexity (Sociology)},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_redo2_soc_GREATS.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_redo2_soc_MaxLoss.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_redo2_soc_GradNorm.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/results_dat/2shot_redo2_soc_onlineSubmod.dat};
        \addlegendentry{\textbf{$\methodprop$}}
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/tickz_test_perplexity.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
        title={Test PPlx},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_alg_GREATS-Llama-2-abstract_algebra-May04-1233-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42-FRACINV2.0_results.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {test_perplexity/mmlu_alg_GradNorm-Llama-2-abstract_algebra-May04-1230-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{GradNorm}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_alg_MaxLoss-Llama-2-abstract_algebra-May04-1233-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_alg_MaxLoss_seq512-Llama-2-abstract_algebra-May04-1543-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_alg_onlineSubmod-Llama-2-abstract_algebra-May04-1233-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{onlineSubmod}
    \end{axis}
\end{tikzpicture}


==> AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/tickz_test_pplx_astro_mmlu.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=0.8\textwidth,
        height=0.6\textwidth,
        xlabel={Steps},
        ylabel={Test Perplexity},
        title={Test Pplx},
        grid=both,
        grid style={dashed, gray!30},
        legend pos=north east,
        font=\large, % <--- Increase font size here
        label style={font=\large}, % Optional: fine-grained control
        tick label style={font=\large}, % Optional: tick font
        title style={font=\large}, % Optional: title font
        legend style={font=\large} % Optional: legend font
    ]
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_astro_GREATS_seq512-Llama-2-astronomy-May04-1504-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42-FRACINV2.0_results.dat};
        \addlegendentry{GREATS}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_astro_MaxLoss-Llama-2-astronomy-May04-1310-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_astro_MaxLoss_seq512-Llama-2-astronomy-May04-1450-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_astro_MaxLoss_seq512-Llama-2-astronomy-May04-1504-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{MaxLoss}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_astro_onlineSubmod-Llama-2-astronomy-May04-1331-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{onlineSubmod}
        \addplot table [x index=0, y index=1] {AuthorKit25/AnonymousSubmission/LaTeX/LLMs_results/test_perplexity/mmlu_astro_onlineSubmod_seq512-Llama-2-astronomy-May04-1504-LoRA_R128_Alpha1.0_Dropout0.1-LR2e-05-Seed42_results.dat};
        \addlegendentry{onlineSubmod}
    \end{axis}
\end{tikzpicture}


==> AuthorKit25/AnonymousSubmission/LaTeX/best_arms.tex <==

% File contents for ablation_2b_exp2_both_arms.dat


% File contents for ablation_2b_self5warm20_lamb0.5_both_arms.dat


% File contents for ablation_2b_self5warm20_lamb0.7_both_arms.dat


% File contents for ablation_2b_self5warm20_lamb0.3_both_arms.dat


\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 4}]
\nextgroupplot[
    xlabel={Epochs},
    ylabel={Best Arm},
    legend pos=outer north east
]
\addplot table [x=epoch, y=best_arm] {ablation_2b_exp2_both_arms.dat};
\addlegendentry{ablation_2b_exp2_both_arms}

\nextgroupplot[
    xlabel={Epochs},
    ylabel={Best Arm},
    legend pos=outer north east
]
\addplot table [x=epoch, y=best_arm] {ablation_2b_self5warm20_lamb0.5_both_arms.dat};
\addlegendentry{ablation_2b_self5warm20_lamb0.5_both_arms}

\nextgroupplot[
    xlabel={Epochs},
    ylabel={Best Arm},
    legend pos=outer north east
]
\addplot table [x=epoch, y=best_arm] {ablation_2b_self5warm20_lamb0.7_both_arms.dat};
\addlegendentry{ablation_2b_self5warm20_lamb0.7_both_arms}

\nextgroupplot[
    xlabel={Epochs},
    ylabel={Best Arm},
    legend pos=outer north east
]
\addplot table [x=epoch, y=best_arm] {ablation_2b_self5warm20_lamb0.3_both_arms.dat};
\addlegendentry{ablation_2b_self5warm20_lamb0.3_both_arms}

% Add more \nextgroupplot and \addplot table commands for other *_arms.dat files as needed

\end{groupplot}
\end{tikzpicture}


==> AuthorKit25/AnonymousSubmission/LaTeX/exponent_analysis.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={e^{-0.5t}, 1 - e^{-0.5t}},
        xtick=data,
        ymin=0, ymax=1,
        ylabel={Test Accuracy},
        xlabel={Model},
        width=10cm, height=6cm,
        enlarge x limits=0.5,
        grid=both,
        bar width=15pt,
        nodes near coords,
        every node near coord/.append style={font=\tiny},
        title={Test Accuracy for Different Models},
    ]
    \addplot coordinates {(e^{-0.5t}, 0.67) (1 - e^{-0.5t}, 0.72)};
    \end{axis}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/plot_batchwise_time.tex <==

\begin{figure*}[h!]
\centering

% CIFAR-10 Plot
\begin{tikzpicture}
\begin{axis}[
    width=0.23\textwidth, % Adjust width for 4 plots in a row
    height=5cm,
    title={CIFAR-10},
    xlabel={Subset},
    ylabel={Training Time (Seconds)},
    symbolic x coords={10\%, 30\%, 50\%},
    xtick=data,
    grid=major,
    yticklabel style={/pgf/number format/1000 sep=}, % Formats y-axis labels
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3}, % Position legend
    ]
    \addplot[mark=*, color=blue] coordinates {(10\%, 1200) (30\%, 1800) (50\%, 2500)};
    \addplot[mark=*, color=red] coordinates {(10\%, 1300) (30\%, 1900) (50\%, 2400)};
    \addplot[mark=*, color=green] coordinates {(10\%, 1100) (30\%, 1700) (50\%, 2200)};
    \legend{Gradmatch, Glister, OSCO}
\end{axis}
\end{tikzpicture}
% CIFAR-100 Plot
\begin{tikzpicture}
\begin{axis}[
    width=0.23\textwidth,
    height=5cm,
    title={CIFAR-100},
    xlabel={Subset},
    ylabel={},
    symbolic x coords={10\%, 30\%, 50\%},
    xtick=data,
    grid=major,
    yticklabel style={/pgf/number format/1000 sep=},
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3},
    ]
    \addplot[mark=*, color=blue] coordinates {(10\%, 2200) (30\%, 3000) (50\%, 4000)};
    \addplot[mark=*, color=red] coordinates {(10\%, 2300) (30\%, 3100) (50\%, 3900)};
    \addplot[mark=*, color=green] coordinates {(10\%, 2100) (30\%, 2900) (50\%, 3800)};
    \legend{Gradmatch, Glister, OSCO}
\end{axis}
\end{tikzpicture}
% SVHN Plot
\begin{tikzpicture}
\begin{axis}[
    width=0.23\textwidth,
    height=5cm,
    title={SVHN},
    xlabel={Subset},
    ylabel={},
    symbolic x coords={10\%, 30\%, 50\%},
    xtick=data,
    grid=major,
    yticklabel style={/pgf/number format/1000 sep=},
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3},
    ]
    \addplot[mark=*, color=blue] coordinates {(10\%, 1000) (30\%, 1500) (50\%, 2200)};
    \addplot[mark=*, color=red] coordinates {(10\%, 1100) (30\%, 1600) (50\%, 2300)};
    \addplot[mark=*, color=green] coordinates {(10\%, 950) (30\%, 1450) (50\%, 2100)};
    \legend{Gradmatch, Glister, OSCO}
\end{axis}
\end{tikzpicture}% Tiny ImageNet Plot
\begin{tikzpicture}
\begin{axis}[
    width=0.23\textwidth,
    height=5cm,
    title={Tiny ImageNet},
    xlabel={Subset},
    ylabel={},
    symbolic x coords={10\%, 30\%, 50\%},
    xtick=data,
    grid=major,
    yticklabel style={/pgf/number format/1000 sep=},
    legend style={at={(0.5,-0.15)}, anchor=north, legend columns=3},
    ]
    \addplot[mark=*, color=blue] coordinates {(10\%, 8000) (30\%, 10000) (50\%, 12000)};
    \addplot[mark=*, color=red] coordinates {(10\%, 8500) (30\%, 10200) (50\%, 11900)};
    \addplot[mark=*, color=green] coordinates {(10\%, 7800) (30\%, 9800) (50\%, 11800)};
    \legend{Gradmatch, Glister, OSCO}
\end{axis}
\end{tikzpicture}

\caption{Training Time across Different Datasets and Subsets}
\end{figure*}


==> AuthorKit25/AnonymousSubmission/LaTeX/plots_lambda.tex <==









\begin{tikzpicture}[font=\scriptsize]
    \begin{groupplot}[
        group style={
            group size=4 by 1,
            horizontal sep=0.55cm,
            vertical sep=2cm,
        },
        width=4.5cm,
        height=4cm,
        % xlabel={\textbf{Epochs(per 50)} },
        % ylabel={\textbf{Values}},
        grid=both,
        tick label style={font=\scriptsize},
        cycle list name=color list,
        legend style={fill=none, draw=none, scale=0.1}
    ]

    \nextgroupplot[
        title={$\mathbf{\lambda(t)=0.5}$},
        title style={font=\scriptsize, align=center}
    ]
    \addplot+[mark=*,mark size=1pt,  line width=0.3mm] table [x index=0, y index=1, col sep=space] {data_one.dat};
    \addlegendentry{\textbf{Term I}}
    \addplot+[mark=square*,mark size=1pt,  line width=0.3mm] table [x index=0, y index=2, col sep=space] {data_one.dat};
    \addlegendentry{\textbf{Term II}}
    \addplot+[mark=triangle*,mark size=1pt,  line width=0.3mm] table [x index=0, y index=3, col sep=space] {data_one.dat};
    \addlegendentry{$\bDelta \mathcal{U}_{t}$}

    \nextgroupplot[
        title={$\mathbf{\lambda(t)=0.3}$},
        title style={font=\scriptsize, align=center}
    ]
    \addplot+[mark=*, mark size=1pt, line width=0.3mm] table [x index=0, y index=1, col sep=space] {data_two.dat};
     \addlegendentry{\textbf{Term I}}
    \addplot+[mark=square*,mark size=1pt,  line width=0.3mm] table [x index=0, y index=2, col sep=space] {data_two.dat};
        \addlegendentry{\textbf{Term II}}
    \addplot+[mark=triangle*,mark size=1pt,  line width=0.3mm] table [x index=0, y index=3, col sep=space] {data_two.dat};
        \addlegendentry{$\bDelta \mathcal{U}_{t}$}

    \nextgroupplot[
        title={$\mathbf{\lambda(t) = \exp^{-0.5t}}$},
        title style={font=\scriptsize, align=center}
    ]
    \addplot+[mark=*, mark size=1pt, line width=0.3mm] table [x index=0, y index=1, col sep=space] {data_three.dat};
    \addplot+[mark=square*, mark size=1pt, line width=0.3mm] table [x index=0, y index=2, col sep=space] {data_three.dat};
    \addplot+[mark=triangle*,mark size=1pt,  line width=0.3mm] table [x index=0, y index=3, col sep=space] {data_three.dat};

    \nextgroupplot[
        title={$\mathbf{\lambda(t)=0.7}$},
        title style={font=\scriptsize, align=center}
    ]
    \addplot+[mark=*, mark size=1pt, line width=0.3mm] table [x index=0, y index=1, col sep=space] {data_four.dat};
        \addlegendentry{\textbf{Term I}}
    \addplot+[mark=square*, mark size=1pt, line width=0.3mm] table [x index=0, y index=2, col sep=space] {data_four.dat};
            \addlegendentry{\textbf{Term II}}
    \addplot+[mark=triangle*,mark size=1pt, line width=0.3mm] table [x index=0, y index=3, col sep=space] {data_four.dat};
        \addlegendentry{$\bDelta \mathcal{U}_{t}$}

    \end{groupplot}

    % Place the legend in the middle of the 4 plots
% \path (group c1r2.south east) -- (group c2r2.south west) coordinate[right] (legendpos);
%     \node[below] at (legendpos) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/plots_lambda_wise_utility_metric.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Epochs},
    ylabel={Values},
    legend pos=outer north east
]
\addplot coordinates {
(20, 1.3243203163146973) (25, 1.9552196264266968) (35, 1.2172857522964478) (55, 1.2108570337295532) (60, 1.8314135074615479) (70, 1.4441479444503784) (75, 2.3122401237487793) (80, 2.0347580909729004) (90, 2.6011931896209717) (105, 1.400875449180603) (110, 1.5025361776351929) (115, 0.711237907409668) (120, 1.705737590789795) (125, 0.5040144324302673) (130, 2.0576412677764893) (145, 0.8157961964607239) (150, 1.9140716791152954) (155, 1.1622289419174194) (160, 1.5548460483551025) (165, 1.2105613946914673) (170, 1.1664376258850098) (175, 1.9574521780014038) (180, 1.558556318283081) (185, 0.7758870720863342) (190, 0.8191911578178406) (195, 1.5001128911972046) (200, 0.5124614238739014) (220, 0.3735652267932892) (230, 0.6146191358566284) (240, 0.5923980474472046) (245, 0.18306489288806915) (250, 0.5062681436538696) (255, 0.4962708055973053) (260, 0.5029348134994507) (265, 0.9404775500297546) (270, 0.4607030153274536) (275, 0.12767942249774933) (280, 0.0909549817442894) (285, 0.0707114189863205) (290, 0.04142753407359123) (295, 0.07013849914073944) (300, 0.023811887949705124) (305, 0.16163377463817596) (310, 0.17198769748210907) (320, 0.07738599926233292) (330, 0.34945788979530334) (335, 0.41026923060417175) (340, 0.5401039123535156) (355, 0.04290994629263878) (360, 0.47610145807266235) (20, 1.635500192642212) (25, 2.129999876022339) (35, 1.7343381643295288) (55, 0.6093960404396057) (60, 0.4115723669528961) (70, 0.8703029155731201) (75, 1.6973164081573486) (80, 0.9942973852157593) (90, 0.7339465618133545) (105, 1.2437841892242432) (110, 1.5273481607437134) (115, 0.08979201316833496) (120, 0.4828507602214813) (125, 0.5187909007072449) (130, 1.120963215827942) (145, 0.9557860493659973) (150, -0.0011206490453332663) (155, 0.6780491471290588) (160, 1.0728890895843506) (165, 0.34182706475257874) (170, 0.617034375667572) (175, 0.7820811867713928) (180, 0.4394821226596832) (185, 0.3363255262374878) (190, 0.5427209138870239) (195, 0.6619192361831665) (200, 0.6802135109901428) (220, 0.35577157139778137) (230, 0.08978375047445297) (240, 0.20794816315174103) (245, 0.11847040802240372) (250, 0.3279011845588684) (255, 0.3154768645763397) (260, 0.04252798855304718) (265, 0.09889315068721771) (270, 0.20171478390693665) (275, 0.04336435720324516) (280, 0.0021859544795006514) (285, 0.10857655107975006) (290, 0.00015886445180512965) (295, 0.0007095268811099231) (300, 0.012694695964455605) (305, 0.007618210278451443) (310, -0.00036836351500824094) (320, 0.25491175055503845) (330, 0.02781643532216549) (335, 0.24310185015201569) (340, 0.06822793185710907) (355, 0.09884725511074066) (360, 0.2996796667575836) (20, 1.3554364442825317) (25, 2.4440040588378906) (35, 0.5167378187179565) (55, 0.34281304478645325) (60, 0.845443606376648) (70, 0.6296225190162659) (75, 0.8220905661582947) (80, 0.5012305378913879) (90, 1.0886452198028564) (105, 0.7462846636772156) (110, 0.7643305063247681) (115, 0.7646234631538391) (120, 1.407682180404663) (125, 0.8580782413482666) (130, 0.062467288225889206) (145, 1.0373188257217407) (150, -4.948207424604334e-05) (155, 0.5320154428482056) (160, 0.5853773951530457) (165, 0.6290878057479858) (170, 0.7127664089202881) (175, 0.3416022062301636) (180, 0.6078780889511108) (185, 0.6541844010353088) (190, 0.2954951524734497) (195, 0.08496040850877762) (200, 0.5106198787689209) (220, 0.6795398592948914) (230, 0.12465621531009674) (240, 0.17393378913402557) (245, 0.009762225672602654) (250, 0.36381787061691284) (255, 0.00047365634236484766) (260, 0.09592945873737335) (265, 0.28621602058410645) (270, 0.1077202633023262) (275, 0.15257887542247772) (280, -0.0002295630401931703) (285, 0.06314311176538467) (290, -0.0005213873810134828) (295, 0.026608560234308243) (300, -5.1855313358828425e-05) (305, 0.04382777959108353) (310, -0.0004293184611015022) (320, 0.3770526945590973) (330, 0.00604657968506217) (335, 0.016182800754904747) (340, 0.09488266706466675) (355, 0.09324075281620026) (360, 0.03487405553460121) (20, 1.1424952745437622) (25, 2.971029758453369) (35, 1.76187002658844) (55, 2.0112862586975098) (60, 0.6340402364730835) (70, 0.814620316028595) (75, 1.075016975402832) (80, 1.9040106534957886) (90, 1.9339438676834106) (105, 1.5618724822998047) (110, 0.8307505249977112) (115, 0.8216397166252136) (120, 1.6774920225143433) (125, 1.6366703510284424) (130, 0.6975972056388855) (145, 0.6150375604629517) (150, 1.2541594505310059) (155, 0.9953388571739197) (160, 1.1257091760635376) (165, 1.1587185859680176) (170, 1.2561300992965698) (175, 0.18386438488960266) (180, 4.0652265548706055) (185, 0.6079103350639343) (190, 0.9387918710708618) (195, 0.411200612783432) (200, 0.5310794115066528) (220, 0.12144031375646591) (230, 0.4490944445133209) (240, 0.3578788638114929) (245, 0.8576242923736572) (250, 0.3639723062515259) (255, 0.9313685894012451) (260, 0.13193003833293915) (265, 1.0447516441345215) (270, 0.7553029656410217) (275, 0.5325473546981812) (280, 0.3423842787742615) (285, 0.04922471195459366) (290, 0.02006159909069538) (295, 0.005171013064682484) (300, 0.017441531643271446) (305, 0.03920118883252144) (310, -0.0002186979545513168) (320, 0.28815406560897827) (330, 0.04387672245502472) (335, 0.5428811311721802) (340, 0.0008866122807376087) (355, 0.2893727719783783) (360, 0.3874313235282898) (20, 1.4272092580795288) (25, 2.316596746444702) (35, 0.7319037914276123) (55, 0.007686475291848183) (60, 0.10328194499015808) (70, 0.414612740278244) (75, 0.10579347610473633) (80, 0.2283356785774231) (90, 0.23413661122322083) (105, 0.11816978454589844) (110, 0.3375944495201111) (115, 0.24351021647453308) (120, 0.183474600315094) (125, 0.38434576988220215) (130, 0.22759459912776947) (145, 0.33480963110923767) (150, 0.48557668924331665) (155, 0.41746455430984497) (160, 0.33266785740852356) (165, 0.41036248207092285) (170, 0.25508642196655273) (175, 0.3315656781196594) (180, 0.4682469069957733) (185, 0.39226973056793213) (190, 0.41513383388519287) (195, 0.2553708255290985) (200, 0.22124584019184113) (220, 0.4243691563606262) (230, 0.2973509132862091) (240, 0.24612025916576385) (245, 0.42368146777153015) (250, 0.4351084530353546) (255, 0.32510867714881897) (260, 0.1903197318315506) (265, 0.3823413848876953) (270, 0.3159666359424591) (275, 0.3978501558303833) (280, 0.39602452516555786) (285, 0.2869465947151184) (290, 0.2801458537578583) (295, 0.44224119186401367) (300, 0.34577831625938416) (305, 0.44044625759124756) (310, 0.46061429381370544) (320, 0.3657471835613251) (330, 0.37541064620018005) (335, 0.36683395504951477) (340, 0.3552108108997345) (355, 0.4451618790626526) (360, 0.29256150126457214) 
};
\addlegendentry{Total}

\addplot coordinates {
(20, 1.3243203163146973) (25, 0.7177226543426514) (35, 0.6726394891738892) (55, 0.9273684024810791) (60, 0.9083821773529053) (70, 0.9460191130638123) (75, 0.8595342040061951) (80, 0.8294510841369629) (90, 1.193628191947937) (105, 0.6590347290039062) (110, 0.7053458094596863) (115, 0.6697262525558472) (120, 0.8517690300941467) (125, 0.7528402805328369) (130, 0.6216086149215698) (145, 0.4085163474082947) (150, 0.49387022852897644) (155, 0.38287365436553955) (160, 0.38442838191986084) (165, 0.3095587193965912) (170, 0.34939149022102356) (175, 0.32770487666130066) (180, 0.2970944941043854) (185, 0.24446138739585876) (190, 0.2837464213371277) (195, 0.2511245310306549) (200, 0.17239579558372498) (220, 0.1915472149848938) (230, 0.17801493406295776) (240, 0.1955917924642563) (245, 0.12202326953411102) (250, 0.15809990465641022) (255, 0.12634669244289398) (260, 0.1704856902360916) (265, 0.17550961673259735) (270, 0.01946745626628399) (275, 0.12478654086589813) (280, 0.11707161366939545) (285, 0.014319847337901592) (290, 0.007395799737423658) (295, 0.1123175248503685) (300, -0.005664841737598181) (305, 0.02052951231598854) (310, 0.11616892367601395) (320, 0.10536143183708191) (330, 0.1173996776342392) (335, 0.0847226157784462) (340, 0.14458279311656952) (355, 0.04287852346897125) (360, 0.15889637172222137) (20, 1.635500192642212) (25, 0.47033020853996277) (35, 0.7013546228408813) (55, 0.7352480292320251) (60, 0.6001657247543335) (70, 0.8295209407806396) (75, 0.6896358132362366) (80, 0.7258192300796509) (90, 0.5338510274887085) (105, 0.7315235137939453) (110, 0.6736316084861755) (115, 0.11501571536064148) (120, 0.5128337144851685) (125, 0.5332525372505188) (130, 0.3603028357028961) (145, 0.45594123005867004) (150, 0.0003703526163008064) (155, 0.1959959864616394) (160, 0.4013102352619171) (165, 0.3997967839241028) (170, 0.34439677000045776) (175, 0.2767299711704254) (180, 0.27591970562934875) (185, 0.21669095754623413) (190, 0.28285354375839233) (195, 0.2356063276529312) (200, 0.2545381784439087) (220, 0.21108649671077728) (230, 0.04172545298933983) (240, 0.20585520565509796) (245, 0.13568860292434692) (250, 0.14766809344291687) (255, 0.1774030327796936) (260, 0.1411735862493515) (265, 0.1214781105518341) (270, 0.1325039267539978) (275, 0.021507835015654564) (280, 0.02956339344382286) (285, 0.12141285091638565) (290, 0.0002705920487642288) (295, 0.0010377675062045455) (300, 0.011631103232502937) (305, 0.023874744772911072) (310, 3.621237556217238e-05) (320, 0.15113291144371033) (330, 0.0593373104929924) (335, 0.19410967826843262) (340, 0.005264780484139919) (355, 0.15702086687088013) (360, 0.16535083949565887) (20, 1.3554364442825317) (25, 0.6351919770240784) (35, 0.5994455814361572) (55, 0.783832848072052) (60, 0.6222564578056335) (70, 0.6067290306091309) (75, 0.7716368436813354) (80, 0.6173340678215027) (90, 0.9319722056388855) (105, 0.40652304887771606) (110, 0.5554243922233582) (115, 0.5517985224723816) (120, 0.4520236849784851) (125, 0.44374558329582214) (130, 0.39954471588134766) (145, 0.4983738958835602) (150, 0.00014430454757530242) (155, 0.23753488063812256) (160, 0.434332937002182) (165, 0.28424057364463806) (170, 0.28670597076416016) (175, 0.24933630228042603) (180, 0.21214765310287476) (185, 0.270234614610672) (190, 0.24912725389003754) (195, 0.03953626751899719) (200, 0.23709771037101746) (220, 0.2551288902759552) (230, 0.18873827159404755) (240, 0.1905427873134613) (245, 0.03544658422470093) (250, 0.19200758635997772) (255, 0.033978331834077835) (260, 0.01801900751888752) (265, 0.1668185293674469) (270, 0.03702550008893013) (275, 0.1710759401321411) (280, 2.002716064453125e-05) (285, 0.1429540514945984) (290, 2.3569380573462695e-05) (295, 0.04115017503499985) (300, 0.0004383938212413341) (305, 0.017536792904138565) (310, 0.0002780182985588908) (320, 0.16677162051200867) (330, 0.18220603466033936) (335, 0.01573174260556698) (340, 0.16118794679641724) (355, 0.1611047238111496) (360, 0.16204485297203064) (20, 1.1424952745437622) (25, 0.558182954788208) (35, 0.7976803183555603) (55, 0.6815434098243713) (60, 0.6310931444168091) (70, 0.7200949788093567) (75, 0.659216046333313) (80, 0.9817214012145996) (90, 0.8077349066734314) (105, 0.6701302528381348) (110, 0.5731077790260315) (115, 0.5844367742538452) (120, 0.5106599926948547) (125, 0.5418834090232849) (130, 0.5159111618995667) (145, 0.47820618748664856) (150, 0.33770254254341125) (155, 0.3161371052265167) (160, 0.42879003286361694) (165, 0.3322635591030121) (170, 0.363122820854187) (175, 0.32495400309562683) (180, 0.34225621819496155) (185, 0.24548658728599548) (190, 0.31595295667648315) (195, 0.049886807799339294) (200, 0.22209587693214417) (220, 0.20380976796150208) (230, 0.171611949801445) (240, 0.17084355652332306) (245, 0.1715514361858368) (250, 0.15857531130313873) (255, 0.1819549798965454) (260, 0.1405879706144333) (265, 0.13403084874153137) (270, 0.1360803097486496) (275, 0.0951153114438057) (280, 0.10180389136075974) (285, 0.0007935583707876503) (290, 0.10517618060112) (295, 0.0004360626917332411) (300, 0.011461446061730385) (305, 0.08505125343799591) (310, -9.325572136731353e-06) (320, 0.09534260630607605) (330, 0.11062125861644745) (335, 0.15446753799915314) (340, 0.005669621285051107) (355, 0.21251660585403442) (360, 0.14769336581230164) (20, 1.4272092580795288) (25, 0.9289388656616211) (35, 0.5970825552940369) (55, 0.055626172572374344) (60, 0.24859619140625) (70, 0.25020909309387207) (75, 0.25157418847084045) (80, 0.26801779866218567) (90, 0.2712673246860504) (105, 0.276150107383728) (110, 0.29163938760757446) (115, 0.2854330837726593) (120, 0.2607465386390686) (125, 0.2825378179550171) (130, 0.2740815579891205) (145, 0.2745073735713959) (150, 0.25706055760383606) (155, 0.26676592230796814) (160, 0.26219257712364197) (165, 0.27218881249427795) (170, 0.2832038700580597) (175, 0.26711878180503845) (180, 0.2824672758579254) (185, 0.2866760194301605) (190, 0.2896714508533478) (195, 0.2878853380680084) (200, 0.3048310875892639) (220, 0.2922006845474243) (230, 0.2875586152076721) (240, 0.2734745442867279) (245, 0.28640037775039673) (250, 0.28036317229270935) (255, 0.28759291768074036) (260, 0.2795369625091553) (265, 0.2994840741157532) (270, 0.2794162929058075) (275, 0.2730790674686432) (280, 0.28406083583831787) (285, 0.2818823754787445) (290, 0.2738490402698517) (295, 0.30227065086364746) (300, 0.30444085597991943) (305, 0.2841859757900238) (310, 0.2921414077281952) (320, 0.2991563677787781) (330, 0.2808232605457306) (335, 0.28130611777305603) (340, 0.3001154363155365) (355, 0.2782301902770996) (360, 0.2814091145992279) 
};
\addlegendentry{Metric 0}

\addplot coordinates {
(20, -0.0) (25, -1.237497091293335) (35, -0.5446462631225586) (55, -0.28348875045776367) (60, -0.9230313897132874) (70, -0.4981289505958557) (75, -1.4527060985565186) (80, -1.205306887626648) (90, -1.4075653553009033) (105, -0.7418407201766968) (110, -0.7971903681755066) (115, -0.04151167720556259) (120, -0.8539685606956482) (125, 0.24882589280605316) (130, -1.4360322952270508) (145, -0.4072797894477844) (150, -1.420201301574707) (155, -0.7793552875518799) (160, -1.1704177856445312) (165, -0.9010027050971985) (170, -0.8170462250709534) (175, -1.6297473907470703) (180, -1.261461853981018) (185, -0.5314257144927979) (190, -0.5354447364807129) (195, -1.248988389968872) (200, -0.3400656580924988) (220, -0.18201805651187897) (230, -0.43660420179367065) (240, -0.3968062698841095) (245, -0.06104161962866783) (250, -0.3481682538986206) (255, -0.3699240982532501) (260, -0.33244913816452026) (265, -0.7649679183959961) (270, -0.4412355124950409) (275, -0.00289286975748837) (280, 0.026116635650396347) (285, -0.05639157444238663) (290, -0.03403173014521599) (295, 0.042179033160209656) (300, -0.02947673387825489) (305, -0.14110425114631653) (310, -0.05581875890493393) (320, 0.027975434437394142) (330, -0.23205819725990295) (335, -0.3255465626716614) (340, -0.3955211043357849) (355, -3.142250352539122e-05) (360, -0.3172051012516022) (20, -0.0) (25, -1.6596696376800537) (35, -1.032983660697937) (55, 0.12585189938545227) (60, 0.1885932981967926) (70, -0.04078191518783569) (75, -1.0076806545257568) (80, -0.2684780955314636) (90, -0.2000955194234848) (105, -0.5122605562210083) (110, -0.8537164330482483) (115, 0.025223704054951668) (120, 0.02998296543955803) (125, 0.014461684040725231) (130, -0.7606604099273682) (145, -0.4998447299003601) (150, 0.0014910016907379031) (155, -0.48205316066741943) (160, -0.6715788841247559) (165, 0.05796969309449196) (170, -0.27263766527175903) (175, -0.505351185798645) (180, -0.16356244683265686) (185, -0.11963459849357605) (190, -0.2598673701286316) (195, -0.42631295323371887) (200, -0.42567530274391174) (220, -0.1446850597858429) (230, -0.048058293759822845) (240, -0.002092953771352768) (245, 0.01721818745136261) (250, -0.18023312091827393) (255, -0.13807381689548492) (260, 0.09864559024572372) (265, 0.02258496917784214) (270, -0.06921085715293884) (275, -0.021856527775526047) (280, 0.02737743780016899) (285, 0.01283631008118391) (290, 0.00011172758968314156) (295, 0.0003282410907559097) (300, -0.0010635940125212073) (305, 0.016256537288427353) (310, 0.00040457589784637094) (320, -0.10377883166074753) (330, 0.031520865857601166) (335, -0.04899222031235695) (340, -0.06296315044164658) (355, 0.05817363038659096) (360, -0.13432881236076355) (20, -0.0) (25, -1.808811902999878) (35, 0.08270768076181412) (55, 0.44101977348327637) (60, -0.22318707406520844) (70, -0.022893430665135384) (75, -0.05045371130108833) (80, 0.11610361933708191) (90, -0.15667305886745453) (105, -0.3397615849971771) (110, -0.20890609920024872) (115, -0.21282492578029633) (120, -0.955658495426178) (125, -0.4143325984477997) (130, 0.33707743883132935) (145, -0.5389450192451477) (150, 0.00019378661818336695) (155, -0.2944805324077606) (160, -0.15104445815086365) (165, -0.34484726190567017) (170, -0.4260604977607727) (175, -0.09226590394973755) (180, -0.39573046565055847) (185, -0.38394978642463684) (190, -0.04636791720986366) (195, -0.04542413353919983) (200, -0.27352219820022583) (220, -0.42441099882125854) (230, 0.06408204138278961) (240, 0.016608987003564835) (245, 0.025684360414743423) (250, -0.1718102991580963) (255, 0.0335046723484993) (260, -0.07791044563055038) (265, -0.11939752101898193) (270, -0.07069477438926697) (275, 0.01849706843495369) (280, 0.00024959020083770156) (285, 0.07981092482805252) (290, 0.0005449567688629031) (295, 0.014541605487465858) (300, 0.0004902491928078234) (305, -0.026290984824299812) (310, 0.0007073368178680539) (320, -0.21028104424476624) (330, 0.17615945637226105) (335, -0.0004510573053266853) (340, 0.06630527973175049) (355, 0.06786397099494934) (360, 0.12717081606388092) (20, -0.0) (25, -2.4128470420837402) (35, -0.9641898274421692) (55, -1.3297429084777832) (60, -0.0029470683075487614) (70, -0.09452536702156067) (75, -0.41580092906951904) (80, -0.922289252281189) (90, -1.126208782196045) (105, -0.8917420506477356) (110, -0.2576427161693573) (115, -0.23720291256904602) (120, -1.1668320894241333) (125, -1.0947870016098022) (130, -0.18168599903583527) (145, -0.1368313729763031) (150, -0.9164568185806274) (155, -0.6792016625404358) (160, -0.6969192624092102) (165, -0.8264550566673279) (170, -0.893007218837738) (175, 0.14108960330486298) (180, -3.722970485687256) (185, -0.36242374777793884) (190, -0.6228389143943787) (195, -0.36131376028060913) (200, -0.30898356437683105) (220, 0.08236945420503616) (230, -0.2774825394153595) (240, -0.18703527748584747) (245, -0.6860728859901428) (250, -0.20539702475070953) (255, -0.7494136095046997) (260, 0.008657938800752163) (265, -0.9107208251953125) (270, -0.6192227005958557) (275, -0.43743205070495605) (280, -0.24058042466640472) (285, -0.0484311543405056) (290, 0.08511459082365036) (295, -0.004734953865408897) (300, -0.005980086978524923) (305, 0.045850060880184174) (310, 0.00020937238878104836) (320, -0.19281142950057983) (330, 0.06674452871084213) (335, -0.38841360807418823) (340, 0.004783007316291332) (355, -0.07685618102550507) (360, -0.23973797261714935) (20, -0.0) (25, -1.387657880783081) (35, -0.13482122123241425) (55, 0.047939687967300415) (60, 0.14531424641609192) (70, -0.16440361738204956) (75, 0.14578069746494293) (80, 0.03968208655714989) (90, 0.03713073208928108) (105, 0.1579803079366684) (110, -0.045955076813697815) (115, 0.04192287102341652) (120, 0.07727198302745819) (125, -0.10180795192718506) (130, 0.046486951410770416) (145, -0.0603022426366806) (150, -0.22851616144180298) (155, -0.1506986767053604) (160, -0.07047532498836517) (165, -0.1381736695766449) (170, 0.028117451816797256) (175, -0.06444688141345978) (180, -0.1857796460390091) (185, -0.1055937260389328) (190, -0.1254623979330063) (195, 0.03251449018716812) (200, 0.08358525484800339) (220, -0.1321684718132019) (230, -0.00979229062795639) (240, 0.027354253455996513) (245, -0.13728103041648865) (250, -0.15474526584148407) (255, -0.03751574084162712) (260, 0.08921723067760468) (265, -0.08285729587078094) (270, -0.036550331860780716) (275, -0.1247711032629013) (280, -0.1119636744260788) (285, -0.0050642043352127075) (290, -0.006296826992183924) (295, -0.1399705559015274) (300, -0.04133745655417442) (305, -0.15626026690006256) (310, -0.16847287118434906) (320, -0.06659083068370819) (330, -0.09458737820386887) (335, -0.08552781492471695) (340, -0.055095378309488297) (355, -0.16693173348903656) (360, -0.011152406223118305) 
};
\addlegendentry{Metric 1}

\end{axis}
\end{tikzpicture}


==> AuthorKit25/AnonymousSubmission/LaTeX/plots_mnist_fac_disp.tex <==








\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    width=8cm,
    height=6cm,
    xlabel={X1},
    ylabel={X2},
    enlargelimits=false,
    axis on top,
    scale only axis,
    scatter/classes={
        0={mark=*,draw=none,fill=blue},
        1={mark=*,draw=none,fill=red},
        2={mark=*,draw=none,fill=green},
        3={mark=*,draw=none,fill=orange},
        4={mark=*,draw=none,fill=purple},
        5={mark=*,draw=none,fill=cyan},
        6={mark=*,draw=none,fill=magenta},
        7={mark=*,draw=none,fill=yellow},
        8={mark=*,draw=none,fill=brown},
        9={mark=*,draw=none,fill=gray}
    },
    tick label style={font=\small},
    label style={font=\large},
    title style={font=\large}
]

% -------- First Plot --------
\nextgroupplot[
    title={Facility Location (Representation\\ based Submodular Function)},
]
\addplot[scatter, only marks, scatter src=explicit symbolic, mark size=1.5pt, opacity=0.7]
    table[x=x, y=y, meta=label] {tsne_data1.dat};
\addplot[only marks, mark=*, mark options={fill=black, draw=red, thick}, mark size=3pt]
    table[x=x, y=y] {greedy_set1.dat};
\legend{Greedy Set}

% -------- Second Plot --------
\nextgroupplot[
    title={Disparity Min (Diversity based\\ Submodular function)},
    colorbar,
    colorbar style={
        title=Digit Label,
        title style={font=\large},
        tick label style={font=\small},
    },
]
\addplot[scatter, only marks, scatter src=explicit symbolic, mark size=1.5pt, opacity=0.7]
    table[x=x, y=y, meta=label] {tsne_data2.dat};
\addplot[only marks, mark=*, mark options={fill=black, draw=red, thick}, mark size=3pt]
    table[x=x, y=y] {greedy_set2.dat};
\legend{Greedy Set}

\end{groupplot}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/plots_motivation.tex <==











\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2cm,
        },
    tick label style={font=\large},    % numbers on axes
    label style={font=\large},         % axis labels
    title style={font=\large},         % plot titles
    legend style={font=\large}   ,
    axis lines=box, % Ensures the axes have a full box border
       % thick, % Makes the plot 
         axis background/.style={ % Define the gradient background
                shade, 
                left color=blue!4, 
                right color=white
            },
        %lines thicker,
        width=8cm,
        height=6cm,
        xlabel style={font=\Large}, % Specifically enlarge x-axis label font
        ylabel style={font=\Large},
        xlabel={Epoch},
        grid=major,
        legend style={at={(0.5, -0.1)}, anchor=north, legend columns=1}, % Position the legend inside
        ylabel={Test Accuracy (\%)},
         legend style={font=\small},
        cycle list name=color list
    ]
    \nextgroupplot[
        align=center,
        title style={font=\Large\bfseries},
        title={\textbf{Submodular CL per step}},
        legend pos= south east
    ]
\addplot+[
    mark=*,
    mark size=2.5pt,
    thick,
    color=red,
    mark options={fill=red!20, draw=red!80},
each nth point=7, filter discard warning=false, unbounded coords=discard 
]
table [x index=0, y index=1, col sep=space] {data1.dat};
    \addlegendentry{\textbf{50\% div} $\mapsto$ \textbf{50\% repr}}


    
    \addplot+[mark=triangle*,mark size=2.5pt, thick,  color=blue,     mark options={
        fill=blue!20, % fill color
        draw=blue!80  % marker boundary color (sharper blue)
    },
    each nth point=7, filter discard warning=false, unbounded coords=discard
    ] table [x index=0, y index=1, col sep=space] {data2.dat};
    \addlegendentry{\textbf{50\% repr} $\mapsto$ \textbf{50\% div}}

    \nextgroupplot[
    align=center,
        title style={font=\Large\bfseries},
        title={Submodular CL per Epoch},
        legend pos= south east
    ]
    \addplot+[mark=*,
    thick,
        mark size=2.5pt, % Increase marker size (you can adjust the value as needed)
    color=red,
    mark options={fill=red!20, draw=red!80},
each nth point=7, filter discard warning=false, unbounded coords=discard ] table [x index=0, y index=1, col sep=space] {data3.dat};

% Div interval: dashed red line with label
\draw[thick, red, dashed] (axis cs:0,0.2) -- (axis cs:60,0.2);        % Left segment
\draw[thick, red, dashed] (axis cs:90,0.2) -- (axis cs:150,0.2);      % Right segment
% Left bar with a vertical extension at x = 0
\draw[thick, red] (axis cs:0,0.2) -- ++(0,0.025);              % Original left bar
\draw[thick, red] (axis cs:0,0.2) -- ++(0,-0.015);             % New vertical extension down to 0.015
\draw[thick, red] (axis cs:0,0.2) -- ++(0,0.027);              % New vertical extension up to 0.025

              % Right bar
\node[red, font=\large\bfseries] at (axis cs:75,0.225) {\textbf{Div}};           % Label for Div

% Repr interval: dashed red line with label
\draw[thick, red, dashed] (axis cs:150,0.2) -- (axis cs:210,0.2);     % Left segment
\draw[thick, red, dashed] (axis cs:240,0.2) -- (axis cs:300,0.2);     % Right segment
% Left bar at x = 150 with vertical extension
\draw[thick, red] (axis cs:150,0.2) -- ++(0,0.025);              % Original left bar at x = 150
\draw[thick, red] (axis cs:150,0.2) -- ++(0,-0.015);             % Vertical extension down to 0.015
\draw[thick, red] (axis cs:150,0.2) -- ++(0,0.025);              % Vertical extension up to 0.025

% Left bar at x = 300 with vertical extension
\draw[thick, red] (axis cs:300,0.2) -- ++(0,0.025);              % Original left bar at x = 300
\draw[thick, red] (axis cs:300,0.2) -- ++(0,-0.015);             % Vertical extension down to 0.015
\draw[thick, red] (axis cs:300,0.2) -- ++(0,0.025);              % Vertical extension up to 0.025
               % Right bar
\node[red, font=\large\bfseries] at (axis cs:225,0.225) {\textbf{Repr}};         % Label for Repr


% Horizontal line with vertical bars and text "Repr"

% Repr interval: dashed blue line with label

% Repr interval: dashed blue line with label
\draw[thick, blue, dashed] (axis cs:0,0.07) -- (axis cs:60,0.07);        % Left segment
\draw[thick, blue, dashed] (axis cs:90,0.07) -- (axis cs:150,0.07);      % Right segment
\draw[thick, blue] (axis cs:0,0.07) -- ++(0,0.025);                      % Left bar
\draw[thick, blue] (axis cs:150,0.07) -- ++(0,0.025);                    % Right bar
\draw[thick, blue] (axis cs:0,0.07) -- ++(0,-0.015);                     % Vertical extension down at x = 0
\draw[thick, blue] (axis cs:150,0.07) -- ++(0,-0.015);                   % Vertical extension down at x = 150
\draw[thick, blue] (axis cs:150,0.07) -- ++(0,0.025);                    % Vertical extension up at x = 150
\draw[thick, blue] (axis cs:300,0.07) -- ++(0,0.025);                    % Vertical extension up at x = 300

\node[blue, font=\large\bfseries] at (axis cs:75,0.075) {\textbf{Repr}};          % Label for Repr

% Div interval: dashed blue line with label
\draw[thick, blue, dashed] (axis cs:150,0.07) -- (axis cs:210,0.07);     % Left segment
\draw[thick, blue, dashed] (axis cs:240,0.07) -- (axis cs:300,0.07);     % Right segment
\draw[thick, blue] (axis cs:150,0.07) -- ++(0,0.025);                    % Left bar
\draw[thick, blue] (axis cs:300,0.07) -- ++(0,0.025);                    % Right bar
\draw[thick, blue] (axis cs:150,0.07) -- ++(0,-0.015);                   % Vertical extension down at x = 150
\draw[thick, blue] (axis cs:300,0.07) -- ++(0,-0.015);                   % Vertical extension down at x = 300

\node[blue, font=\large\bfseries] at (axis cs:225,0.075) {\textbf{Div}};           % Label for Div



    \addplot+[mark=triangle*,
        mark size=2.5pt, % Increase marker size (you can adjust the value as needed)
        thick,  
        color=blue,     mark options={
        fill=blue!20, % fill color
        draw=blue!80  % marker boundary color (sharper blue)
    },
    each nth point=7, filter discard warning=false, unbounded coords=discard] table [x index=0, y index=1, col sep=space] {data4.dat};
\addlegendimage{empty legend} % Ensures no legend is added

    \end{groupplot}
\end{tikzpicture}


==> AuthorKit25/AnonymousSubmission/LaTeX/plots_samplewise.tex <==
\pgfplotsset{%
    width=.8\textwidth,
    height=1.5\textwidth
}
% Data for Tiny ImageNet














% Data for MNIST














% Data for SVHN














% Data for CIFAR-10














% Data for CIFAR-100














\pgfplotsset{
    width=0.45\textwidth, % Reduce width of each plot for side-by-side
    height=0.45\textwidth, % Adjust height to maintain aspect ratio
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=5 by 1,
            horizontal sep=1.1cm,
        },
                 axis background/.style={ % Define the gradient background
                shade, 
                left color=blue!10, 
                right color=white
            },
        width=3.8cm,
        height=4.0cm,
        symbolic x coords={10,30,50},
        xtick={10,30,50},
        xlabel={\small Subset Frac $\frac{\beta}{|\mathcal{B}_t|}$},
        ylabel={\small Accuracy(\%)},
        grid=major,
        grid style={dashed, gray!80},
        tick style={black},
        tick label style={font=\small},
        label style={font=\small},
        title style={font=\small\bfseries},
        legend style={
            font=\footnotesize,
            at={(3.5, -0.55)},
            anchor=north,
            legend columns=7,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        cycle list/Set1-7
    ]

    % Example plot group for Tiny ImageNet
    \nextgroupplot[title={Tiny ImageNet}]
    \addplot+[thick, mark=o, smooth] table[x index=0, y index=1, col sep=space] {tiny_imagenet_gradmatch.dat};
    \addlegendentry{\textsc{GradMatch}}
    \addplot+[thick, mark=square, smooth] table[x index=0, y index=1, col sep=space] {tiny_imagenet_craig.dat};
    \addlegendentry{\textsc{Craig}}
    \addplot+[thick, mark=triangle*, smooth] table[x index=0, y index=1, col sep=space] {tiny_imagenet_onlinesubmod.dat};
    \addlegendentry{\textsc{OnlineSubmod}}
    \addplot+[thick, mark=diamond*, smooth] table[x index=0, y index=1, col sep=space] {tiny_imagenet_glister.dat};
    \addlegendentry{\textsc{Glister}}
    \addplot+[thick, mark=x, smooth] table[x index=0, y index=1, col sep=space] {tiny_imagenet_boss.dat};
    \addlegendentry{\textsc{BOSS}}
    \addplot+[thick, mark=+, smooth] table[x index=0, y index=1, col sep=space] {tiny_imagenet_rho.dat};
    \addlegendentry{\textsc{RHOLoss}}
    \addplot+[thick, mark=star, smooth] table[x index=0, y index=1, col sep=space] {tiny_imagenet_random.dat};
    \addlegendentry{\textsc{Random}}

    % Repeat similarly for other datasets
    \nextgroupplot[title={MNIST}]
    \addplot+[thick, mark=o, smooth] table[x index=0, y index=1, col sep=space] {mnist_gradmatch.dat};
    \addplot+[thick, mark=square, smooth] table[x index=0, y index=1, col sep=space] {mnist_craig.dat};
    \addplot+[thick, mark=triangle*, smooth] table[x index=0, y index=1, col sep=space] {mnist_onlinesubmod.dat};
    \addplot+[thick, mark=diamond*, smooth] table[x index=0, y index=1, col sep=space] {mnist_glister.dat};
    \addplot+[thick, mark=x, smooth] table[x index=0, y index=1, col sep=space] {mnist_boss.dat};
    \addplot+[thick, mark=+, smooth] table[x index=0, y index=1, col sep=space] {mnist_rho.dat};
    \addplot+[thick, mark=star, smooth] table[x index=0, y index=1, col sep=space] {mnist_random.dat};

    \nextgroupplot[title={SVHN}]
    \addplot+[thick, mark=o, smooth] table[x index=0, y index=1, col sep=space] {svhn_gradmatch.dat};
    \addplot+[thick, mark=square, smooth] table[x index=0, y index=1, col sep=space] {svhn_craig.dat};
    \addplot+[thick, mark=triangle*, smooth] table[x index=0, y index=1, col sep=space] {svhn_onlinesubmod.dat};
    \addplot+[thick, mark=diamond*, smooth] table[x index=0, y index=1, col sep=space] {svhn_glister.dat};
    \addplot+[thick, mark=x, smooth] table[x index=0, y index=1, col sep=space] {svhn_boss.dat};
    \addplot+[thick, mark=+, smooth] table[x index=0, y index=1, col sep=space] {svhn_rho.dat};
    \addplot+[thick, mark=star, smooth] table[x index=0, y index=1, col sep=space] {svhn_random.dat};

    \nextgroupplot[title={CIFAR-10}]
    \addplot+[thick, mark=o, smooth] table[x index=0, y index=1, col sep=space] {cifar10_gradmatch.dat};
    \addplot+[thick, mark=square, smooth] table[x index=0, y index=1, col sep=space] {cifar10_craig.dat};
    \addplot+[thick, mark=triangle*, smooth] table[x index=0, y index=1, col sep=space] {cifar10_onlinesubmod.dat};
    \addplot+[thick, mark=diamond*, smooth] table[x index=0, y index=1, col sep=space] {cifar10_glister.dat};
    \addplot+[thick, mark=x, smooth] table[x index=0, y index=1, col sep=space] {cifar10_boss.dat};
    \addplot+[thick, mark=+, smooth] table[x index=0, y index=1, col sep=space] {cifar10_rho.dat};
    \addplot+[thick, mark=star, smooth] table[x index=0, y index=1, col sep=space] {cifar10_random.dat};

    \nextgroupplot[title={CIFAR-100}]
    \addplot+[thick, mark=o, smooth] table[x index=0, y index=1, col sep=space] {cifar100_gradmatch.dat};
    \addplot+[thick, mark=square, smooth] table[x index=0, y index=1, col sep=space] {cifar100_craig.dat};
    \addplot+[thick, mark=triangle*, smooth] table[x index=0, y index=1, col sep=space] {cifar100_onlinesubmod.dat};
    \addplot+[thick, mark=diamond*, smooth] table[x index=0, y index=1, col sep=space] {cifar100_glister.dat};
    \addplot+[thick, mark=x, smooth] table[x index=0, y index=1, col sep=space] {cifar100_boss.dat};
    \addplot+[thick, mark=+, smooth] table[x index=0, y index=1, col sep=space] {cifar100_rho.dat};
    \addplot+[thick, mark=star, smooth] table[x index=0, y index=1, col sep=space] {cifar100_random.dat};

    \end{groupplot}
\end{tikzpicture}

==> AuthorKit25/AnonymousSubmission/LaTeX/plots_samplewise_baselines.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=15cm, height=10cm,
    xlabel={Speedup},
    ylabel={Relative Test Accuracy},
    grid=both,
    xmin=1.5, xmax=9.5,
    ymin=0.75, ymax=1.0,
    mark options={scale=1.2},
    title={TinyImageNet Subset Performance across Fractions},
    clip=false,
    axis on top,
    enlargelimits=0.1,
    legend style={at={(1.02,1)}, anchor=north west, font=\small},
]

% === Method-wise lines across fractions ===

\addplot+[mark=o, thick, color=blue] coordinates {
    (4.82,0.82)  % 10%
    (2.41,0.858) % 30%
    (1.7,0.96)   % 50%
};
\addlegendentry{CRAIG}

\addplot+[mark=triangle*, thick, color=red!70!black] coordinates {
    (8.62,0.835)
    (3.1,0.926)
    (2.6,0.973)
};
\addlegendentry{MILO}

\addplot+[mark=square*, thick, color=brown!70!black] coordinates {
    (5.92,0.812)
    (2.62,0.906)
    (2.1,0.968)
};
\addlegendentry{GRADMATCH}

\addplot+[mark=diamond*, thick, color=purple] coordinates {
    (5.5,0.803)
    (2.65,0.875)
    (1.7,0.971)
};
\addlegendentry{GLISTER}

\addplot+[mark=*, thick, color=orange!90!black] coordinates {
    (5.0,0.845)
    (2.57,0.922)
    (2.0,0.97)
};
\addlegendentry{RHO}

\addplot+[mark=star, thick, color=teal!70!black] coordinates {
    (5.4,0.821)
    (2.9,0.94)
    (2.15,0.97)
};
\addlegendentry{BOSS}

\addplot+[mark=pentagon*, thick, color=green!50!black] coordinates {
    (8.43,0.862)
    (3.08,0.937)
    (2.6,0.975)
};
\addlegendentry{ONLINESUBMOD}

% === Ellipsoids per Fraction ===

% 10%
\draw[thick, blue, opacity=0.3, fill=blue!15, rotate around={20:(axis cs:6.2,0.83)}]
    (axis cs:6.2,0.83) ellipse [x radius=2.5, y radius=0.05];
\node[blue!60!black] at (axis cs:8.9,0.78) {\small \textbf{10\%}};

% 30%
\draw[thick, red, opacity=0.3, fill=red!15, rotate around={10:(axis cs:2.8,0.91)}]
    (axis cs:2.8,0.91) ellipse [x radius=1.1, y radius=0.045];
\node[red!60!black] at (axis cs:3.9,0.89) {\small \textbf{30\%}};

% 50%
\draw[thick, green!50!black, opacity=0.3, fill=green!15, rotate around={5:(axis cs:2.2,0.97)}]
    (axis cs:2.2,0.97) ellipse [x radius=1.0, y radius=0.025];
\node[green!50!black] at (axis cs:3.3,0.965) {\small \textbf{50\%}};

\end{axis}
\end{tikzpicture}
